Numerical investigation of vacuum ultra-violet emission in Ar/O$_2$ inductively coupled plasmas

Controlling fluxes of vacuum ultraviolet (VUV) radiation is important in a number of industrial and biomedical applications of low pressure plasma sources because, depending on the process, VUV radiation may be desired, required to a certain degree, or unwanted. In this work, the emission of VUV radiation from O atoms is investigated in low-pressure Ar/O$_2$ inductively coupled plasma via numerical simulations. For this purpose, a self-consistent Ar/O$_2$ plasma-chemical reaction scheme has been implemented in a zero dimensional plasma chemical kinetics model and is used to investigate VUV emission from excited O atoms (3s $^5$S$^0_2$) and 3s $^3$S$^0_1$) at 130 and 135 nm. The model is extensively compared with experimental measurements of absolute VUV emission intensities, electron densities and Ar excited state densities. In addition, VUV emission intensities are investigated as a function of pressure, Ar/O$_2$ mixture, and power deposition and the dominant reaction pathways leading to VUV emission are identified and described. In general terms, absolute VUV emission intensities increase with power and oxygen fraction over the ranges investigated and peak emission intensities are found for pressures between 5-50 Pa. The emission is dominated by the 130 nm resonance line from the decay of the O(3s $^3$S$^0_1$) state to the ground state. Besides, at low pressure (0.3-1 Pa), the flux of VUV photons to surfaces is much lower than that of positive ions, whereas VUV fluxes dominate at higher pressure, $\gtrsim$5-50 Pa depending on O$_2$ fraction. Finally, oxygen atom fluxes to surfaces are, in general, larger than those of VUV photons for the parameter space investigated.

==> (inline-0) <==
\begin{longtable}[c]{@{}lllll}
 \caption{\label{tab:electron_oxygen}Electron-oxygen reactions. Electron temperature, $T_e$, in eV and neutral temperature, $T_N$, in K. $N_r$ is the number of reactants.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{E$_{thr}$ [eV]} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endfirsthead

 \multicolumn{5}{c}{Continuation of table \ref{tab:electron_oxygen}: Electron-oxygen reactions.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{E$_{thr}$ [eV]} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endhead

 		\br
 \endfoot
 		\br
 \endlastfoot

 %Data
      1 & $e + \mathrm{O} \to 2e + \mathrm{O}^+ $ & 13.6 & $4.93\cdot 10^{-15} T_e^{ 0.723} \exp(-13.20/T_e) $ & \cite[reaction 12]{turner_2015}, \citenum{laher_1990}\cr
2 & $e + \mathrm{O} \to e + \mathrm{O}(^1\mathrm{D}) $ & 1.96 & $8.45\cdot 10^{-15} T_e^{-0.306} \exp( -3.13/T_e) $ & \cite[reaction 13]{turner_2015}, \citenum{laher_1990}\cr
3 & $e + \mathrm{O} \to e + \mathrm{O}(^1\mathrm{S}) $ & 4.18 & $1.04\cdot 10^{-15} T_e^{-0.134} \exp( -4.19/T_e) $ & \cite[reaction 14]{turner_2015}, \citenum{laher_1990}\cr
4 & $e + \mathrm{O}(^1\mathrm{D}) \to 2e + \mathrm{O}^+ $ & 11.65 & $4.93\cdot 10^{-15} T_e^{ 0.723} \exp(-11.64/T_e) $ & \cite[reaction 15]{turner_2015}\cr
5 & $e + \mathrm{O}(^1\mathrm{D}) \to e + \mathrm{O} $ & -1.96 & $8.45\cdot 10^{-15} T_e^{ 0.306} \exp( -1.17/T_e) $ & \cite[reaction 16]{turner_2015}, \citenum{laher_1990}\cr
6 & $e + \mathrm{O}(^1\mathrm{S}) \to 2e + \mathrm{O}^+ $ & 9.43 & $4.93\cdot 10^{-15} T_e^{ 0.723} \exp( -9.42/T_e) $ & \cite[reaction 17]{turner_2015}\cr
7 & $e + \mathrm{O}(^1\mathrm{S}) \to e + \mathrm{O} $ & -4.18 & $1.04\cdot 10^{-15} T_e^{-0.134} \exp( -0.73/T_e) $ & \cite[reaction 18]{turner_2015}, \citenum{laher_1990}\cr
8 & $e + \mathrm{O}^- \to 2e + \mathrm{O} $ & 3.44 & $9.33\cdot 10^{-14} T_e^{ 0.178} \exp( -3.13/T_e) $ & \cite[reaction 19]{turner_2015}, \citenum{deutsch_2003}\cr
9 & $e + \mathrm{O}_2 \to 2e + \mathrm{O} + \mathrm{O}^+ $ & 18.73 & $8.60\cdot 10^{-16} T_e^{ 1.110} \exp(-19.84/T_e) $ & \cite[reaction 20]{turner_2015}, \citenum{mcconkey_2008,straub_1996}\cr
10 & $e + \mathrm{O}_2 \to 2e + \mathrm{O}_2^+ $ & 12.06 & $2.32\cdot 10^{-15} T_e^{ 0.990} \exp(-12.51/T_e) $ & \cite[reaction 21]{turner_2015}, \citenum{mcconkey_2008,straub_1996}\cr
11 & $e + \mathrm{O}_2 \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 8.5 & $3.12\cdot 10^{-14} T_e^{ 0.017} \exp( -8.05/T_e) $ & \cite[reaction 22]{turner_2015}, \citenum{lawton_2008}\cr
12 & $e + \mathrm{O}_2 \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 9.97 & $1.56\cdot 10^{-17} T_e^{ 1.500} \exp( -4.68/T_e) $ & \cite[reaction 23]{turner_2015}, \citenum{lawton_2008}\cr
13 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.0 & $4.15\cdot 10^{-14} T_e^{ 0.599} \exp(-0.016/T_e) $ & \cite[reaction 24]{turner_2015}, \citenum{lawton_2008}\cr
14 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.02 & $3.88\cdot 10^{-17} T_e^{-1.220} \exp( -0.55/T_e) $ & \cite[reaction 25]{turner_2015}, \citenum{lawton_2008}\cr
15 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.19 & $4.32\cdot 10^{-16} T_e^{-1.570} \exp(-0.586/T_e) $ & \cite[reaction 26]{turner_2015}, \citenum{lawton_2008}\cr
16 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.19 & $2.76\cdot 10^{-14} T_e^{-1.030} \exp( -6.96/T_e) $ & \cite[reaction 27]{turner_2015}, \citenum{lawton_2008}\cr
17 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.57 & $5.40\cdot 10^{-15} T_e^{-0.916} \exp( -6.6/T_e) $ & \cite[reaction 28]{turner_2015}, \citenum{lawton_2008}\cr
18 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.38 & $1.64\cdot 10^{-16} T_e^{-1.410} \exp(-0.723/T_e) $ & \cite[reaction 29]{turner_2015}, \citenum{lawton_2008}\cr
19 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.38 & $1.20\cdot 10^{-14} T_e^{-1.015} \exp( -6.9/T_e) $ & \cite[reaction 30]{turner_2015}, \citenum{lawton_2008}\cr
20 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2 $ & 0.75 & $5.27\cdot 10^{-15} T_e^{-1.130} \exp( -7.57/T_e) $ & \cite[reaction 31]{turner_2015}, \citenum{lawton_2008}\cr
21 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.977 & $2.10\cdot 10^{-15} T_e^{-0.232} \exp( -2.87/T_e) $ & \cite[reaction 32]{turner_2015}, \citenum{lawton_2008}\cr
22 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 1.627 & $3.97\cdot 10^{-16} T_e^{-0.089} \exp( -2.67/T_e) $ & \cite[reaction 33]{turner_2015}, \citenum{lawton_2008}\cr
23 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 4.5 & $1.28\cdot 10^{-14} T_e^{-1.160} \exp( -7.00/T_e) $ & \cite[reaction 34]{turner_2015}, \citenum{lawton_2008}\cr
24 & $e + \mathrm{O}_2 \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 6.0 & $1.98\cdot 10^{-14} T_e^{-0.779} \exp( -7.36/T_e) $ & \cite[reaction 35]{turner_2015}, \citenum{lawton_2008}\cr
25 & $e + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}^- $ & 0.0 & $1.32\cdot 10^{-15} T_e^{-1.400} \exp( -1.40/T_e) $ & \cite[reaction 36]{turner_2015}, \citenum{lawton_2008}\cr
26 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to 2e + \mathrm{O} + \mathrm{O}^+ $ & 17.75 & $8.60\cdot 10^{-16} T_e^{ 1.110} \exp(-18.86/T_e) $ & \cite[reaction 37]{turner_2015}\cr
27 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to 2e + \mathrm{O}_2^+ $ & 11.08 & $2.32\cdot 10^{-15} T_e^{ 0.990} \exp(-11.53/T_e) $ & \cite[reaction 38]{turner_2015}\cr
28 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 7.52 & $3.12\cdot 10^{-14} T_e^{ 0.017} \exp( -7.07/T_e) $ & \cite[reaction 39]{turner_2015}\cr
29 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 9.0 & $1.56\cdot 10^{-17} T_e^{ 1.500} \exp( -3.70/T_e) $ & \cite[reaction 40]{turner_2015}\cr
30 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2 $ & -0.977 & $2.10\cdot 10^{-15} T_e^{-0.232} \exp( -1.89/T_e) $ & \cite[reaction 41]{turner_2015}, \citenum{lawton_2008}\cr
31 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.0 & $4.15\cdot 10^{-15} T_e^{ 0.599} \exp(-0.016/T_e) $ & \cite[reaction 42]{turner_2015}, \citenum{lawton_2008,tashiro_2006}\cr
32 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.02 & $3.88\cdot 10^{-17} T_e^{-1.220} \exp( -0.55/T_e) $ & \cite[reaction 43]{turner_2015}\cr
33 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.19 & $4.32\cdot 10^{-16} T_e^{-1.570} \exp(-0.586/T_e) $ & \cite[reaction 44]{turner_2015}\cr
34 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.19 & $2.76\cdot 10^{-14} T_e^{-1.030} \exp( -6.96/T_e) $ & \cite[reaction 45]{turner_2015}\cr
35 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.38 & $1.64\cdot 10^{-16} T_e^{-1.410} \exp(-0.723/T_e) $ & \cite[reaction 46]{turner_2015}\cr
36 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.38 & $1.20\cdot 10^{-15} T_e^{-1.015} \exp( -6.9/T_e) $ & \cite[reaction 47]{turner_2015}\cr
37 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.57 & $5.40\cdot 10^{-15} T_e^{-0.916} \exp( -6.6/T_e) $ & \cite[reaction 48]{turner_2015}\cr
38 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 0.75 & $5.27\cdot 10^{-15} T_e^{-1.130} \exp( -7.57/T_e) $ & \cite[reaction 49]{turner_2015}\cr
39 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.657 & $5.25\cdot 10^{-15} T_e^{-0.440} \exp( -1.49/T_e) $ & \cite[reaction 50]{turner_2015}, \citenum{tashiro_2006}\cr
40 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 3.52 & $1.28\cdot 10^{-14} T_e^{-1.160} \exp( -6.02/T_e) $ & \cite[reaction 51]{turner_2015}\cr
41 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 5.02 & $1.98\cdot 10^{-14} T_e^{-0.779} \exp( -6.38/T_e) $ & \cite[reaction 52]{turner_2015}\cr
42 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}^- $ & 3.0 & $4.14\cdot 10^{-15} T_e^{-1.340} \exp( -5.15/T_e) $ & \cite[reaction 53]{turner_2015}, \citenum{jaffke_1992}\cr
43 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O}(^1\mathrm{D}) + \mathrm{O}^- $ & 3.0 & $9.20\cdot 10^{-16} T_e^{-1.260} \exp( -6.55/T_e) $ & \cite[reaction 54]{turner_2015}, \citenum{jaffke_1992}\cr
44 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to 2e + \mathrm{O} + \mathrm{O}^+ $ & 17.1 & $8.60\cdot 10^{-16} T_e^{ 1.110} \exp(-18.21/T_e) $ & \cite[reaction 55]{turner_2015}\cr
45 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to 2e + \mathrm{O}_2^+ $ & 10.43 & $2.32\cdot 10^{-15} T_e^{ 0.990} \exp(-10.88/T_e) $ & \cite[reaction 56]{turner_2015}\cr
46 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 6.87 & $3.12\cdot 10^{-14} T_e^{ 0.017} \exp( -6.42/T_e) $ & \cite[reaction 57]{turner_2015}\cr
47 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 8.34 & $1.56\cdot 10^{-17} T_e^{ 1.500} \exp( -3.05/T_e) $ & \cite[reaction 58]{turner_2015}\cr
48 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2 $ & -1.627 & $3.97\cdot 10^{-16} T_e^{-0.089} \exp( -1.04/T_e) $ & \cite[reaction 59]{turner_2015}, \citenum{lawton_2008}\cr
49 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & -0.657& $5.25\cdot 10^{-15} T_e^{-0.440} \exp(-0.833/T_e) $ & \cite[reaction 60]{turner_2015}, \citenum{tashiro_2006}\cr
50 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.0 & $4.15\cdot 10^{-14} T_e^{ 0.599} \exp(-0.016/T_e) $ & \cite[reaction 61]{turner_2015}, \citenum{lawton_2008,tashiro_2006}\cr
51 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.02 & $3.88\cdot 10^{-17} T_e^{-1.220} \exp( -0.55/T_e) $ & \cite[reaction 62]{turner_2015}\cr
52 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.19 & $4.32\cdot 10^{-16} T_e^{-1.570} \exp(-0.586/T_e) $ & \cite[reaction 63]{turner_2015}\cr
53 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.19 & $2.76\cdot 10^{-14} T_e^{-1.030} \exp( -6.96/T_e) $ & \cite[reaction 64]{turner_2015}\cr
54 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.38 & $1.64\cdot 10^{-16} T_e^{-1.410} \exp(-0.723/T_e) $ & \cite[reaction 65]{turner_2015}\cr
55 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.38 & $1.20\cdot 10^{-15} T_e^{-1.015} \exp( -6.9/T_e) $ & \cite[reaction 66]{turner_2015}\cr
56 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.57 & $5.40\cdot 10^{-15} T_e^{-0.916} \exp( -6.6/T_e) $ & \cite[reaction 67]{turner_2015}\cr
57 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 0.75 & $5.27\cdot 10^{-15} T_e^{-1.130} \exp( -7.57/T_e) $ & \cite[reaction 68]{turner_2015}\cr
58 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 2.87 & $1.28\cdot 10^{-14} T_e^{-1.160} \exp( -5.37/T_e) $ & \cite[reaction 69]{turner_2015}\cr
59 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & 4.37 & $1.98\cdot 10^{-14} T_e^{-0.779} \exp( -5.73/T_e) $ & \cite[reaction 70]{turner_2015}\cr
60 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}^- $ & 0.0 & $7.11\cdot 10^{-16} T_e^{-1.040} \exp( -0.23/T_e) $ & \cite[reaction 71]{turner_2015}, \citenum{hayashi_1999}\cr
61 & $e + \mathrm{O}_2^- \to 2e + \mathrm{O}_2 $ & 4.68 & $1.57\cdot 10^{-14} T_e^{ 1.010} \exp( -1.77/T_e) $ & \cite[reaction 72]{turner_2015}, \citenum{deutsch_2008}\cr
62 & $e + \mathrm{O}_3 \to e + \mathrm{O} + \mathrm{O}_2 $ & 2.6 & $1.70\cdot 10^{-14} T_e^{-0.570} \exp( -2.48/T_e) $ & \cite[reaction 73]{turner_2015}, \citenum{gupta_2005}\cr
63 & $e + \mathrm{O}_3 \to e + \mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & 5.72 & $3.22\cdot 10^{-13} T_e^{-1.180} \exp( -9.17/T_e) $ & \cite[reaction 74]{turner_2015}, \citenum{gupta_2005}\cr
64 & $e + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_2^- $ & 0.0 & $1.02\cdot 10^{-15} T_e^{-1.300} \exp( -1.03/T_e) $ & \cite[reaction 75]{turner_2015}, \citenum{rangwala_1999}\cr
65 & $e + \mathrm{O}_3 \to \mathrm{O}^- + \mathrm{O}_2 $ & 0.0 & $3.45\cdot 10^{-15} T_e^{-0.960} \exp( -1.00/T_e) $ & \cite[reaction 76]{turner_2015}, \citenum{rangwala_1999}\cr
66 & $e + \mathrm{O}_3 \to 2e + \mathrm{O}_3^+ $ & 12.43 & $5.96\cdot 10^{-15} T_e^{ 0.978} \exp(-12.55/T_e) $ & \cite[reaction 77]{turner_2015}, \citenum{joshipura_2002,mcconkey_2008}\cr
67 & $e + \mathrm{O}_3^+ \to 3\mathrm{O} $ & -6.27 & $2.07\cdot 10^{-13} T_e^{-0.550} $ & \cite[reaction 78]{turner_2015}, \citenum{zhaunerchyk_2008}\cr
68 & $e + \mathrm{O}_3^+ \to 2\mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & -4.3 & $6.69\cdot 10^{-13} T_e^{-0.550} $ & \cite[reaction 79]{turner_2015}, \citenum{zhaunerchyk_2008}\cr
69 & $e + \mathrm{O}_3^+ \to \mathrm{O} + 2\mathrm{O}(^1\mathrm{D}) $ & -2.33 & $1.55\cdot 10^{-13} T_e^{-0.550} $ & \cite[reaction 80]{turner_2015}, \citenum{zhaunerchyk_2008}\cr
70 & $e + \mathrm{O}_3^- \to 2e + \mathrm{O}_3 $ & 2.1 & $2.12\cdot 10^{-14} T_e^{ 0.510} \exp( -5.87/T_e) $ & \cite[reaction 81]{turner_2015}, \citenum{seiersen_2003}\cr
71 & $e + \mathrm{O}_3^- \to 2e + \mathrm{O} + \mathrm{O}_2 $ & 3.2 & $7.12\cdot 10^{-14} T_e^{-0.132} \exp( -5.94/T_e) $ & \cite[reaction 82]{turner_2015}, \citenum{seiersen_2003}\cr
72 & $e + \mathrm{O}_3^- \to 2e + 3\mathrm{O} $ & 8.4 & $1.42\cdot 10^{-14} T_e^{-0.520} \exp( -9.3/T_e) $ & \cite[reaction 83]{turner_2015}, \citenum{seiersen_2003}\cr
73 & $2e + \mathrm{O}^+ \to e + \mathrm{O} $ & 0.0 & $2.00\cdot 10^{-39} T_e^{-4.5} $ & \cite[reaction 142]{turner_2015}, \citenum{flannery_1996}\cr
74 & $2e + \mathrm{O}_2^+ \to e + \mathrm{O}_2 $ & 0.0 & $2.00\cdot 10^{-39} T_e^{-4.5} $ & \cite[reaction 143]{turner_2015}, \citenum{flannery_1996}\cr
75 & $2e + \mathrm{O}_4^+ \to e + 2\mathrm{O}_2 $ & 0.0 & $2.00\cdot 10^{-39} T_e^{-4.5} $ & \cite[reaction 144]{turner_2015}, \citenum{flannery_1996}\cr
76 & $e + \mathrm{O} + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2^- $ & 0.0 & $1.00\cdot 10^{-43} $ & \cite[reaction 145]{turner_2015}, \citenum{bortner_1978}\cr
77 & $e + \mathrm{O}^+ \to \mathrm{O}(^1\mathrm{D}) $ & 0.0 & $2.70\cdot 10^{-19} T_e^{-0.7} $ & \cite[reaction 146]{turner_2015}, \citenum{bortner_1978}\cr
78 & $e + \mathrm{O}^+ + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & 0.0 & $3.30\cdot 10^{-44} T_e^{-2.5} $ & \cite[reaction 147]{turner_2015}, \citenum{flannery_1996}\cr
79 & $e + 2\mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_2^- $ & 0.0 & $3.62\cdot 10^{-43} T_e^{-1.0} \exp(-0.052/T_e) $ & \cite[reaction 148]{turner_2015}, \citenum{bortner_1978}\cr
80 & $e + \mathrm{O}_2 + \mathrm{O}_2^+ \to 2\mathrm{O}_2 $ & 0.0 & $3.30\cdot 10^{-44} T_e^{-2.5} $ & \cite[reaction 149]{turner_2015}, \citenum{flannery_1996}\cr
81 & $e + \mathrm{O}_2 + \mathrm{O}_3 \to \mathrm{O}_2 + \mathrm{O}_3^- $ & 0.0 & $3.62\cdot 10^{-43} T_e^{-1.0} \exp(-0.052/T_e) $ & \cite[reaction 150]{turner_2015}\cr
82 & $e + \mathrm{O}_2^+ \to \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & 0.0 & $9.10\cdot 10^{-15} T_e^{-0.7} $ & \cite[reaction 151]{turner_2015}, \citenum{alge_1983,florescu_2006,queffelec_1989}\cr
83 & $e + \mathrm{O}_2^+ \to \mathrm{O}(^1\mathrm{D}) + \mathrm{O}(^1\mathrm{S}) $ & 0.0 & $6.00\cdot 10^{-15} T_e^{-0.7} $ & \cite[reaction 152]{turner_2015}, \citenum{alge_1983,florescu_2006,queffelec_1989}\cr
84 & $e + \mathrm{O}_4^+ \to \mathrm{O} + \mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 $ & 0.0 & $2.02\cdot 10^{-14} T_e^{-0.4} $ & \cite[reaction 153]{turner_2015}, \citenum{dulaney_1988,florescu_2006}\cr
85 & $e + \mathrm{O}_4^+ \to \mathrm{O}(^1\mathrm{D}) + \mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2 $ & 0.0 & $1.35\cdot 10^{-14} T_e^{-0.4} $ & \cite[reaction 154]{turner_2015}, \citenum{dulaney_1988,florescu_2006}\cr
86 & $e + \mathrm{O} \to e + \mathrm{O}(^5\mathrm{S}) $ & 9.15 & $ -9.0\cdot 10^{-17} + 5.4\cdot 10^{-17} \exp(T_e/2.4) $ & \cite[reaction 3 ]{fiebrandt_thesis} \cr
87 & $e + \mathrm{O} \to e + \mathrm{O}(^3\mathrm{S}) $ & 9.52 & $ -9.4\cdot 10^{-17} + 3.9\cdot 10^{-17} \exp(T_e/1.5) $ & \cite[reaction 4 ]{fiebrandt_thesis} \cr
88 & $e + \mathrm{O} \to e + \mathrm{O}(^5\mathrm{P}) $ & 10.74 & $ -2.8\cdot 10^{-17} + 1.2\cdot 10^{-17} \exp(T_e/1.5) $ & \cite[reaction 5 ]{fiebrandt_thesis} \cr
89 & $e + \mathrm{O} \to e + \mathrm{O}(^3\mathrm{P}) $ & 10.99 & $ -4.6\cdot 10^{-17} + 1.6\cdot 10^{-17} \exp(T_e/1.3) $ & \cite[reaction 6 ]{fiebrandt_thesis} \cr
90 & $e + \mathrm{O} \to e + \mathrm{O}(^3\mathrm{P}) $ & 10.74 & $ -6.53\cdot 10^{-18} + 2.41\cdot 10^{-18} \exp(T_e) $ & \cite[reaction 7 ]{fiebrandt_thesis} \cr
91 & $e + \mathrm{O} \to e + \mathrm{O}(^3\mathrm{P}) $ & 13.0 & $ -5.68\cdot 10^{-17} + 1.30\cdot 10^{-17} \exp(T_e/1.0) $ & \cite[reaction 8 ]{fiebrandt_thesis} \cr
92 & $e + \mathrm{O}(^1\mathrm{D}) \to e + \mathrm{O}(^1\mathrm{S}) $ & 2.22 & $ 1.4\cdot 10^{-15} - 1.7\cdot 10^{-15} \exp(-T_e/2.7) $ & \cite[reaction 10]{fiebrandt_thesis}\cr
93 & $e + \mathrm{O}(^1\mathrm{D}) \to e + \mathrm{O}(^3\mathrm{S}) $ & 9.52 & $ -1.1\cdot 10^{-18} + 5.8\cdot 10^{-19} \exp(T_e/2.0) $ & \cite[reaction 11]{fiebrandt_thesis}\cr
94 & $e + \mathrm{O}(^1\mathrm{D}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 9.02 & $ -4.0\cdot 10^{-18} + 1.9\cdot 10^{-18} \exp(T_e/1.8) $ & \cite[reaction 12]{fiebrandt_thesis}\cr
95 & $e + \mathrm{O}(^1\mathrm{D}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 10.01 & $ -4.0\cdot 10^{-17} + 1.5\cdot 10^{-17} \exp(T_e/1.4) $ & \cite[reaction 13]{fiebrandt_thesis}\cr
96 & $e + \mathrm{O}(^1\mathrm{S}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 6.8 & $ -1.5\cdot 10^{-17} + 1.2\cdot 10^{-17} \exp(T_e/4.7) $ & \cite[reaction 15]{fiebrandt_thesis}\cr
97 & $e + \mathrm{O}(^1\mathrm{S}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 6.8 & & \cite[reaction 16]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$ -1.64\cdot 10^{-17} + 4.53\cdot 10^{-17}T_e - 4.74\cdot 10^{-17}T_e^2 + 2.34\cdot 10^{-17}T_e^3 - 5.30\cdot 10^{-18}T_e^4 + 4.57\cdot 10^{-19}T_e^5  $}\cr 
98 & $e + \mathrm{O}(^5\mathrm{S}) \to e + \mathrm{O}(^3\mathrm{S}) $ & 0.37 & & \cite[reaction 17]{fiebrandt_thesis}\cr
    &  \multicolumn{4}{c}{$  3.17\cdot 10^{-14} + 1.91\cdot 10^{-14}T_e - 1.68\cdot 10^{-14}T_e^2 + 4.36\cdot 10^{-15}T_e^3 - 3.85\cdot 10^{-16}T_e^4 $} \cr
99 & $e + \mathrm{O}(^5\mathrm{S}) \to e + \mathrm{O}(^5\mathrm{P}) $ & 1.59 & & \cite[reaction 18]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$ -1.64\cdot 10^{-13} + 3.56\cdot 10^{-13}T_e - 8.72\cdot 10^{-14}T_e^2 + 9.88\cdot 10^{-15}T_e^3 - 3.88\cdot 10^{-16}T_e^4 $} \cr
100 & $e + \mathrm{O}(^5\mathrm{S}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 1.84 & & \cite[reaction 19]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$ -1.84\cdot 10^{-14} + 4.19\cdot 10^{-14}T_e - 1.88\cdot 10^{-14}T_e^2 + 3.72\cdot 10^{-15}T_e^3 - 2.81\cdot 10^{-16}T_e^4 $}\cr
101 & $e + \mathrm{O}(^3\mathrm{S}) \to e + \mathrm{O}(^5\mathrm{P}) $ & 1.22 & & \cite[reaction 20]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$ -2.94\cdot 10^{-14} + 1.35\cdot 10^{-13}T_e - 7.07\cdot 10^{-14}T_e^2 + 1.55\cdot 10^{-14}T_e^3 - 1.25\cdot 10^{-15}T_e^4 $}\cr
102 & $e + \mathrm{O}(^3\mathrm{S}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 1.47 & & \cite[reaction 21]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$ -1.1 \cdot 10^{-13} + 3.6 \cdot 10^{-13}T_e - 1.5 \cdot 10^{-13}T_e^2 + 3.0 \cdot 10^{-14}T_e^3 - 2.2 \cdot 10^{-15}T_e^4 $}\cr
103 & $e + \mathrm{O}(^5\mathrm{P}) \to e + \mathrm{O}(^3\mathrm{P}) $ & 0.25 & & \cite[reaction 22]{fiebrandt_thesis}\cr
    &   \multicolumn{4}{c}{$  4.5 \cdot 10^{-14} + 4.9 \cdot 10^{-14}T_e - 3.5 \cdot 10^{-14}T_e^2 + 8.5 \cdot 10^{-15}T_e^3 - 7.3 \cdot 10^{-16}T_e^4 $}\cr
104 & $e + \mathrm{O}_2 \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{S}) $ & 0.0 & $ 7.868\cdot 10^{-20} \exp(T_e/0.8) -5.1\cdot 10^{-19} $ & \cite[reaction 26]{fiebrandt_thesis}\cr
105 & $e + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{S}) $ & 0.0 & $ 7.868\cdot 10^{-20} \exp(T_e/0.8) -5.1\cdot 10^{-19} $ & \cite[reaction 26]{fiebrandt_thesis}\cr
106 & $e + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to e + \mathrm{O} + \mathrm{O}(^1\mathrm{S}) $ & 0.0 & $ 7.868\cdot 10^{-20} \exp(T_e/0.8) -5.1\cdot 10^{-19} $ & \cite[reaction 26]{fiebrandt_thesis}
 \end{longtable}
\begin{tabular}{@{}lllll}
 		\br
 		\textbf{\#} & \textbf{Process} & \textbf{E$_{thr}$ [eV]} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
      %  # Ar reactions (Gudmundsson 2007, table 1)
107 & $e + \mathrm{Ar} \to e + \mathrm{Ar} $ & 0.0 & $2.336\cdot 10^{-14} T_e^{1.609}\cdot$ & \citenum{hurlbatt_2017,gudmundsson_2002} \cr
     &                                        &        & $\quad\exp{\big[0.0618  (\log{T_e})^2 - 0.1171(\log{T_e})^3 \big]}$ &  \cr
108 & $e + \mathrm{Ar} \to \mathrm{Ar}^+ + 2e $ & 15.76 & $ 2.3\cdot 10^{-14} T_e^{0.59} \exp(-17.44/T_e) $ & \citenum{gudmundsson_2007,straub_1995}\cr
109 & $e + \mathrm{Ar} \to \mathrm{Ar}^m + e $ & 11.55 & $ 5.0\cdot 10^{-15} \exp(-12.64 / T_e) $ & \citenum{gudmundsson_2007,tachibana_1986}\cr
110 & $e + \mathrm{Ar} \to \mathrm{Ar}^m + e $ & 11.72 & $ 1.4\cdot 10^{-15} \exp(-12.42 / T_e) $ & \citenum{gudmundsson_2007,tachibana_1986}\cr
111 & $e + \mathrm{Ar} \to \mathrm{Ar}^r + e $ & 11.62 & $ 1.9\cdot 10^{-15} \exp(-12.60 / T_e) $ & \citenum{gudmundsson_2007,tachibana_1986}\cr
112 & $e + \mathrm{Ar} \to \mathrm{Ar}^r + e $ & 11.83 & $ 2.7\cdot 10^{-16} \exp(-12.14 / T_e) $ & \citenum{gudmundsson_2007,tachibana_1986}\cr
113 & $e + \mathrm{Ar} \to \mathrm{Ar(4p)} + e $ & 13.22 & $ 2.1\cdot 10^{-14} \exp(-13.13 / T_e) $ & \citenum{gudmundsson_2007,eggarter_2008}\cr
114 & $e + \mathrm{Ar}^m \to \mathrm{Ar} + e $ & 0.0 & $ 4.3\cdot 10^{-16} T_e^{0.74} $ & \citenum{gudmundsson_2007,ashida_1995}\cr
115 & $e + \mathrm{Ar}^m \to \mathrm{Ar}^+ + 2e $ & 4.12 & $ 6.8\cdot 10^{-15} T_e^{0.67} \exp(-4.2 / T_e) $ & \citenum{gudmundsson_2007,kannari_1985}\cr
116 & $e + \mathrm{Ar}^m \to \mathrm{Ar}^r + e $ & 0.09 & $ 3.7\cdot 10^{-13} $ & \citenum{gudmundsson_2007, ferreira_1985}\cr
117 & $e + \mathrm{Ar}^m \to \mathrm{Ar(4p)} + e $ & 1.57 & $ 8.9\cdot 10^{-13} T_e^{0.51} \exp(-1.59 / T_e) $ & \citenum{gudmundsson_2007,kannari_1985}\cr
118 & $e + \mathrm{Ar(4p)} \to \mathrm{Ar}^+ + 2e $ & 2.55 & $ 1.8\cdot 10^{-13} T_e^{0.61} \exp(-2.61 / T_e) $ & \citenum{gudmundsson_2007,kannari_1985}\cr
119 & $e + \mathrm{Ar(4p)} \to \mathrm{Ar}^r + e $ & 0.0 & $ 3.0\cdot 10^{-13} T_e^{0.51} $ & \citenum{gudmundsson_2007,ashida_1995}\cr
120 & $e + \mathrm{Ar(4p)} \to \mathrm{Ar}^m + e $ & 0.0 & $ 3.0\cdot 10^{-13} T_e^{0.51} $ & \citenum{gudmundsson_2007,ashida_1995}\cr
121 & $e + \mathrm{Ar(4p)} \to \mathrm{Ar} + e $ & 0.0 & $ 3.9\cdot 10^{-16} T_e^{0.71} $ & \citenum{gudmundsson_2007,ashida_1995}\cr
122 & $e + \mathrm{Ar}^r \to \mathrm{Ar} + e $ & 0.0 & $ 4.3\cdot 10^{-16} T_e^{0.74} $ & \citenum{gudmundsson_2007,ashida_1995}\cr
123 & $e + \mathrm{Ar}^r \to \mathrm{Ar}^m + e $ & 0.0 & $ 9.1\cdot 10^{-13} $ & \citenum{gudmundsson_2007,ferreira_1985}\cr
124 & $e + \mathrm{Ar}^r \to \mathrm{Ar(4p)} + e $ & 1.48 & $ 8.9\cdot 10^{-13} T_e^{0.51} \exp(-1.59/T_e) $ & \citenum{gudmundsson_2007,kannari_1985}

     \\
 		\br
	\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%
%% OXYGEN OXYGEN %%
%%%%%%%%%%%%%%%%%%%
\clearpage
\scriptsize
\begin{longtable}[c]{@{}llll}
 \caption{\label{tab:oxygen_oxygen}Oxygen-oxygen reactions. Electron temperature, $T_e$, in eV and neutral and ion temperature, $T_N$, in K. $N_r$ is the number of reactants.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endfirsthead

 \multicolumn{4}{c}{Continuation of table \ref{tab:oxygen_oxygen}: Oxygen-oxygen reactions}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endhead

 		\br
 \endfoot

    \br
    \multicolumn{4}{ l }{\multirow{1}{=}{$^a$ The collisional quenching coefficient for $\mathrm{O(^1D)} + \mathrm{O_2}$ is measured in Ref. \citenum{demore_1997}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}\cr\cr
    \multicolumn{4}{ l }{\multirow{1}{=}{$^b$ The collisional quenching coefficient for $\mathrm{O(^1S)} + \mathrm{O_2}$ is measured in Refs. \citenum{bortner_1978,slanger_1978}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}\cr\cr
    \multicolumn{4}{ l }{\multirow{2}{=}{$^c$ The collisional quenching coefficient for $\mathrm{O(^3S)} + \mathrm{O_2}$ is measured in Ref. \citenum{niemi_2005}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}\cr\cr
    \multicolumn{4}{ l }{\multirow{2}{=}{$^d$ The collisional quenching coefficient for $\mathrm{O(^5P)} + \mathrm{O_2}$ is measured in Ref. \citenum{dagdigian_1988}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}\cr\cr
    \multicolumn{4}{ l }{\multirow{2}{=}{$^e$ The collisional quenching coefficient for $\mathrm{O(^5S)} + \mathrm{O_2}$ is measured in Ref. \citenum{roth_1973}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}
 \endlastfoot

 %Data
      125 & $3\mathrm{O} \to \mathrm{O} + \mathrm{O}_2 $ & $3.80\cdot 10^{-44} (300/T_N) \exp(-170/ T_N) $ & \cite[reaction 92]{turner_2015}, \citenum{johnston_1968}\cr
126 & $3\mathrm{O} \to \mathrm{O} + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & $1.40\cdot 10^{-42} \exp(-650/T_N) $ & \cite[reaction 93]{turner_2015}, \citenum{bortner_1978}\cr
127 & $2\mathrm{O} + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_3 $ & $4.20\cdot 10^{-47} \exp(1056/T_N) $ & \cite[reaction 94]{turner_2015}, \citenum{johnston_1968,rawlins_1987}\cr
128 & $2\mathrm{O} + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_3(\nu) $ & $9.80\cdot 10^{-47} \exp(1056/T_N) $ & \cite[reaction 95]{turner_2015}, \citenum{johnston_1968,rawlins_1987}\cr
129 & $2\mathrm{O} + \mathrm{O}_2 \to \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_2 $ & $6.50\cdot 10^{-45} (300/T_N) \exp(-170/T_N) $ & \cite[reaction 96]{turner_2015}, \citenum{johnston_1968,slanger_2003}\cr
130 & $2\mathrm{O} + \mathrm{O}_2 \to \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_2 $ & $6.50\cdot 10^{-45} (300/T_N) \exp(-170/T_N) $ & \cite[reaction 97]{turner_2015}, \citenum{johnston_1968,slanger_2003}\cr
131 & $\mathrm{O} + \mathrm{O}(^1\mathrm{D}) \to 2\mathrm{O} $ & $2.00\cdot 10^{-18} $ & \cite[reaction 98]{turner_2015}, \citenum{sobral_1993}\cr
132 & $\mathrm{O} + \mathrm{O}(^1\mathrm{S}) \to 2\mathrm{O} $ & $2.50\cdot 10^{-17} \exp(-300/T_N) $ & \cite[reaction 99]{turner_2015}, \citenum{schofield_1978}\cr
133 & $\mathrm{O} + \mathrm{O}(^1\mathrm{S}) \to \mathrm{O} + \mathrm{O}(^1\mathrm{D}) $ & $2.50\cdot 10^{-17} \exp(-300/T_N) $ & \cite[reaction 100]{turner_2015}, \citenum{schofield_1978}\cr
134 & $\mathrm{O} + 2\mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_3 $ & $1.80\cdot 10^{-46} (300/T_N)^{2.6} $ & \cite[reaction 101]{turner_2015}, \citenum{sander_2011,atkinson_2004,rawlins_1987}\cr
135 & $\mathrm{O} + 2\mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_3(\nu) $ & $4.20\cdot 10^{-46} (300/T_N)^{2.6} $ & \cite[reaction 102]{turner_2015}, \citenum{sander_2011,atkinson_2004,rawlins_1987}\cr
136 & $\mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + 2\mathrm{O}_2 $ & $1.10\cdot 10^{-44} $ & \cite[reaction 103]{turner_2015}, \citenum{rawlins_1987}\cr
137 & $\mathrm{O} + \mathrm{O}_2 + \mathrm{O}_3 \to 2\mathrm{O}_3 $ & $1.40\cdot 10^{-47} \exp(-1050/T_N) $ & \cite[reaction 104]{turner_2015}, \citenum{rawlins_1987}\cr
138 & $\mathrm{O} + \mathrm{O}_2 + \mathrm{O}_3 \to \mathrm{O}_3 + \mathrm{O}_3(\nu) $ & $3.27\cdot 10^{-47} \exp(-1050/T_N) $ & \cite[reaction 105]{turner_2015}, \citenum{rawlins_1987}\cr
139 & $\mathrm{O} + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $1.00\cdot 10^{-22}$ (E$_{th}$ = -2.14 eV) & \cite[reaction 106]{turner_2015}, \citenum{sander_2011}\cr
140 & $\mathrm{O} + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & $8.00\cdot 10^{-20} $ (E$_{th}$ = -0.65 eV) & \cite[reaction 107]{turner_2015}, \citenum{atkinson_2004, sander_2011}\cr
141 & $\mathrm{O} + \mathrm{O}_3 \to 2\mathrm{O} + \mathrm{O}_2 $ & $1.20\cdot 10^{-15} \exp(-11400/T_N) $ & \cite[reaction 108]{turner_2015}, \citenum{johnston_1968}\cr
142 & $\mathrm{O} + \mathrm{O}_3 \to 2\mathrm{O}_2 $ & $8.00\cdot 10^{-18} \exp( -2060/T_N) $ & \cite[reaction 109]{turner_2015}, \citenum{atkinson_2004, sander_2011, baulch_1984, wine_1983}\cr
143 & $\mathrm{O} + \mathrm{O}_3(\nu) \to 2\mathrm{O}_2 $ & $4.50\cdot 10^{-18} $ & \cite[reaction 110]{turner_2015}, \citenum{steinfeld_1987}\cr
144 & $\mathrm{O} + \mathrm{O}_3(\nu) \to \mathrm{O}_3 + \mathrm{O} $ & $1.05\cdot 10^{-17} $ & \cite[reaction 111]{turner_2015}, \citenum{steinfeld_1987}\cr
145 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}2 $ & $4\cdot 10^{-17} $ & \citenum{fiebrandt_2020, demore_1997} \cr
146 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $4\cdot 10^{-17} $ & \citenum{fiebrandt_2020, demore_1997}$^a$ \cr
147 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $4\cdot 10^{-17} $ & \citenum{fiebrandt_2020, demore_1997}$^a$ \cr
148 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & $2.64\cdot 10^{-17} \exp(55/T_N) $ & \cite[reaction 112]{turner_2015}, \citenum{sander_2011}\cr
149 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & $6.60\cdot 10^{-18} \exp(55/T_N) $ & \cite[reaction 113]{turner_2015}, \citenum{sander_2011}\cr
150 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_3 \to 2\mathrm{O} + \mathrm{O}_2 $ & $1.20\cdot 10^{-16} $ & \cite[reaction 114]{turner_2015}, \citenum{sander_2011,steinfeld_1987,atkinson_2004}\cr
151 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_3 \to 2\mathrm{O}_2 $ & $1.20\cdot 10^{-16} $ & \cite[reaction 115]{turner_2015}, \citenum{sander_2011,steinfeld_1987,atkinson_2004}\cr
152 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & $3.00\cdot 10^{-18} \exp(-850/T_N) $ & \cite[reaction 116]{turner_2015}, \citenum{bortner_1978, slanger_1978}\cr
153 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $3.00\cdot 10^{-18} \exp(-850/T_N) $ & \cite[reactopn 116]{turner_2015}\citenum{bortner_1978, slanger_1978}$^b$ \cr
154 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $3.00\cdot 10^{-18} \exp(-850/T_N) $ & \cite[reactopn 116]{turner_2015}\citenum{bortner_1978, slanger_1978}$^b$ \cr
155 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2 \to \mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 $ & $1.30\cdot 10^{-18} \exp(-850/T_N) $ & \cite[reaction 117]{turner_2015}, \citenum{bortner_1978, slanger_1978}\cr
156 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to 3\mathrm{O} $ & $3.20\cdot 10^{-17} $ & \cite[reaction 118]{turner_2015}, \citenum{kenner_1982,slanger_1981,slanger_1981_1}\cr
157 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & $1.30\cdot 10^{-16} $ & \cite[reaction 119]{turner_2015}, \citenum{kenner_1982,slanger_1981,slanger_1981_1}\cr
158 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 $ & $3.60\cdot 10^{-17} $ & \cite[reaction 120]{turner_2015}, \citenum{slanger_1981,slanger_1981_1}\cr
159 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2 $ & $1.93\cdot 10^{-16} $ & \cite[reaction 121]{turner_2015}, \citenum{steinfeld_1987}\cr
160 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3 \to 2\mathrm{O}_2 $ & $1.93\cdot 10^{-16} $ & \cite[reaction 122]{turner_2015}, \citenum{steinfeld_1987}\cr
161 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3 \to 2\mathrm{O} + \mathrm{O}_2 $ & $1.93\cdot 10^{-16} $ & \cite[reaction 123]{turner_2015}, \citenum{steinfeld_1987}\cr
162 & $2\mathrm{O}_2 \to 2\mathrm{O} + \mathrm{O}_2 $ & $6.60\cdot 10^{-15} (300/T_N)^{1.5} \exp(-59000/T_N) $ & \cite[reaction 124]{turner_2015}, \citenum{bortner_1978}\cr
163 & $\mathrm{O}_2 + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to 2\mathrm{O}_2 $ & $3.60\cdot 10^{-24} \exp(-220/T_N) $ & \cite[reaction 126]{turner_2015}, \citenum{sander_2011}\cr
164 & $\mathrm{O}_2 + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O}_2 + \mathrm{O}_2(\mathrm{a^1}\Delta_u) $ & $3.90\cdot 10^{-23} $ & \cite[reaction 128]{turner_2015}, \citenum{sander_2011,knickelbein_1987}\cr
165 & $\mathrm{O}_2 + \mathrm{O}_3 \to \mathrm{O} + 2\mathrm{O}_2 $ & $7.26\cdot 10^{-16} \exp(-11435/T_N) $ & \cite[reaction 130]{turner_2015}, \citenum{steinfeld_1987}\cr
166 & $\mathrm{O}_2 + \mathrm{O}_3(\nu) \to \mathrm{O}_2 + \mathrm{O}_3 $ & $4.00\cdot 10^{-20} $ & \cite[reaction 131]{turner_2015}, \citenum{steinfeld_1987}\cr
167 & $2\mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O}_2 + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & $2.70\cdot 10^{-23} $ & \cite[reaction 132]{turner_2015}, \citenum{lilenfeld_1984}\cr
168 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O}_2 + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+)$ & $2.70\cdot 10^{-23} $ & \cite[reaction 133]{turner_2015}\cr
169 & $2\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O}_2 + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) $ & $2.70\cdot 10^{-23} $ & \cite[reaction 134]{turner_2015}\cr
170 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_3 \to \mathrm{O} + 2\mathrm{O}_2 $ & $5.20\cdot 10^{-17} \exp(-2840/T_N) $ & \cite[reaction 135]{turner_2015}, \citenum{sander_2011}\cr
171 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_3(\nu) \to \mathrm{O}_2 + \mathrm{O}_3 $ & $5.00\cdot 10^{-17} $ & \cite[reaction 136]{turner_2015}, \citenum{steinfeld_1987}\cr
172 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_3 \to \mathrm{O} + 2\mathrm{O}_2 $ & $2.40\cdot 10^{-17} \exp(-135/T_N) $ & \cite[reaction 137]{turner_2015}, \citenum{sander_2011}\cr
173 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_3 \to \mathrm{O}_2 + \mathrm{O}_3 $ & $5.50\cdot 10^{-18} \exp(-135/T_N) $ & \cite[reaction 138]{turner_2015}, \citenum{sander_2011}\cr
174 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_3 \to \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_3 $ & $5.50\cdot 10^{-18} \exp(-135/T_N) $ & \cite[reaction 139]{turner_2015}, \citenum{sander_2011}\cr
175 & $2\mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_3 $ & $1.65\cdot 10^{-15} \exp(-11435/T_N) $ & \cite[reaction 140]{turner_2015}, \citenum{steinfeld_1987}\cr
176 & $\mathrm{O}_3 + \mathrm{O}_3(\nu) \to 2\mathrm{O}_3 $ & $1.00\cdot 10^{-19} $ & \cite[reaction 141]{turner_2015}, \citenum{steinfeld_1987}\cr
177 & $\mathrm{O} + \mathrm{O}^- \to e + \mathrm{O}_2 $ & $2.30\cdot 10^{-16} (300/T_N)^{1.3} $ & \cite[reaction 155]{turner_2015}, \citenum{ard_2013,belostotsky_2005}\cr
178 & $\mathrm{O} + \mathrm{O}_2^- \to \mathrm{O}^- + \mathrm{O}_2 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 156]{turner_2015}, \citenum{ard_2013}\cr
179 & $\mathrm{O} + \mathrm{O}_2^- \to e + \mathrm{O}_3 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 157]{turner_2015}, \citenum{ard_2013}\cr
180 & $\mathrm{O} + \mathrm{O}_3^- \to e + 2\mathrm{O}_2 $ & $1.00\cdot 10^{-17} $ & \cite[reaction 158]{turner_2015}, \citenum{bortner_1978}\cr
181 & $\mathrm{O} + \mathrm{O}_3^- \to \mathrm{O}_2 + \mathrm{O}_2^- $ & $2.50\cdot 10^{-16} $ & \cite[reaction 159]{turner_2015}, \citenum{ikezoe_1987}\cr
182 & $\mathrm{O} + \mathrm{O}_4^+ \to \mathrm{O}_3 + \mathrm{O}_2^+ $ & $3.00\cdot 10^{-16} $ & \cite[reaction 160]{turner_2015}, \citenum{ikezoe_1987}\cr
183 & $\mathrm{O} + \mathrm{O}_4^- \to \mathrm{O}_2 + \mathrm{O}_3^- $ & $4.00\cdot 10^{-16} $ & \cite[reaction 161]{turner_2015}, \citenum{ikezoe_1987,bortner_1978}\cr
184 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}^- \to e + 2\mathrm{O} $ & $7.40\cdot 10^{-16} $ & \cite[reaction 162]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
185 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2^- \to e + \mathrm{O}_3 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 163]{turner_2015}\cr
186 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_2^- \to \mathrm{O}^- + \mathrm{O}_2 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 164]{turner_2015}\cr
187 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_3^+ \to 2\mathrm{O} + \mathrm{O}_2^+ $ & $3.00\cdot 10^{-16} $ & \cite[reaction 165]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
188 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_3^- \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}^- $ & $3.00\cdot 10^{-16} $ & \cite[reaction 166]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
189 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_3^- \to \mathrm{O} + \mathrm{O}_3 + e $ & $3.00\cdot 10^{-16} $ & \cite[reaction 167]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
190 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^+ \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2^+ $ & $3.00\cdot 10^{-16} $ & \cite[reaction 168]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
191 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^+ \to \mathrm{O}_3 + \mathrm{O}_2^+ $ & $3.00\cdot 10^{-16} $ & \cite[reaction 169]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
192 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^- \to e + \mathrm{O} + 2\mathrm{O}_2 $ & $2.00\cdot 10^{-16} $ & \cite[reaction 170]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
193 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^- \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2^- $ & $2.00\cdot 10^{-16} $ & \cite[reaction 171]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
194 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}^- $ & $2.00\cdot 10^{-16} $ & \cite[reaction 172]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
195 & $\mathrm{O}(^1\mathrm{D}) + \mathrm{O}_4^- \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2^- $ & $7.40\cdot 10^{-16} $ & \cite[reaction 173]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
196 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2^- \to \mathrm{O}^- + \mathrm{O}_2 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 174]{turner_2015}\cr
197 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_2^- \to e + \mathrm{O}_3 $ & $8.50\cdot 10^{-17} (300/T_N)^{1.8} $ & \cite[reaction 175]{turner_2015}\cr
198 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3^+ \to 2\mathrm{O} + \mathrm{O}_2^+ $ & $2.00\cdot 10^{-16} $ & \cite[reaction 176]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
199 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3^- \to e + \mathrm{O} + \mathrm{O}_3 $ & $2.00\cdot 10^{-16} $ & \cite[reaction 177]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
200 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3^- \to 2\mathrm{O} + \mathrm{O}_2^- $ & $2.00\cdot 10^{-16} $ & \cite[reaction 178]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
201 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_3^- \to \mathrm{O} + \mathrm{O}^- + \mathrm{O}_2 $ & $2.00\cdot 10^{-16} $ & \cite[reaction 179]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
202 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_4^+ \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2^+ $ & $3.00\cdot 10^{-16} $ & \cite[reaction 180]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
203 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_4^+ \to \mathrm{O}_2^+ + \mathrm{O}_3 $ & $3.00\cdot 10^{-16} $ & \cite[reaction 181]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,nesbet_1977}\cr
204 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_4^- \to e + \mathrm{O} + 2\mathrm{O}_2 $ & $2.00\cdot 10^{-16} $ & \cite[reaction 182]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
205 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_4^- \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_2^- $ & $2.00\cdot 10^{-16} $ & \cite[reaction 183]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
206 & $\mathrm{O}(^1\mathrm{S}) + \mathrm{O}_4^- \to \mathrm{O}^- + 2\mathrm{O}_2 $ & $2.00\cdot 10^{-16} $ & \cite[reaction 184]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
207 & $\mathrm{O}^+ + \mathrm{O} + \mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_2^+ $ & $4.00\cdot 10^{-42} (300/T_N)^{2.93} $ & \cite[reaction 185]{turner_2015}\cr
208 & $\mathrm{O}^+ + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2^+ $ & $2.10\cdot 10^{-17} (300/T_N)^{0.4} $ & \cite[reaction 189]{turner_2015}, \citenum{anicich_1993,bortner_1978}\cr
209 & $\mathrm{O}^+ + \mathrm{O}_3 \to \mathrm{O}_2 + \mathrm{O}_2^+ $ & $1.20\cdot 10^{-15} $ & \cite[reaction 193]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
210 & $\mathrm{O}^- + \mathrm{O}_2 \to \mathrm{O}_3 + e $ & $1.00\cdot 10^{-18} $ & \cite[reaction 198]{turner_2015}, \citenum{ikezoe_1987}\cr
211 & $\mathrm{O}^- + \mathrm{O}_2 \to \mathrm{O}_2^- + \mathrm{O} $ & $1.00\cdot 10^{-18} $ & \cite[reaction 199]{turner_2015}, \citenum{ikezoe_1987}\cr
212 & $\mathrm{O}^- + 2\mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_3^- $ & $1.10\cdot 10^{-42} $ & \cite[reaction 200]{turner_2015}, \citenum{bortner_1978}\cr
213 & $\mathrm{O}^- + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2^- $ & $7.90\cdot 10^{-16} \exp(-890/T_N) $ & \cite[reaction 203]{turner_2015}, \citenum{midey_2008}\cr
214 & $\mathrm{O}^- + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O}_3 + e $ & $6.10\cdot 10^{-17} $ & \cite[reaction 204]{turner_2015}, \citenum{midey_2008}\cr
215 & $\mathrm{O}^- + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2^- $ & $7.90\cdot 10^{-16} \exp(-890/T_N) $ & \cite[reaction 205]{turner_2015}\cr
216 & $\mathrm{O}^- + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O}_3 + e $ & $6.10\cdot 10^{-17} $ & \cite[reaction 206]{turner_2015}\cr
217 & $\mathrm{O}^- + \mathrm{O}_3 \to e + 2\mathrm{O}_2 $ & $3.00\cdot 10^{-16} $ & \cite[reaction 209]{turner_2015}, \citenum{ikezoe_1987,lifshitz_2008}\cr
218 & $\mathrm{O}^- + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_3^- $ & $2.00\cdot 10^{-16} $ & \cite[reaction 210]{turner_2015}, \citenum{ikezoe_1987,lifshitz_2008}\cr
219 & $\mathrm{O}^- + \mathrm{O}_3 \to \mathrm{O}_2 + \mathrm{O}_2^- $ & $1.00\cdot 10^{-17} $ & \cite[reaction 211]{turner_2015}, \citenum{ikezoe_1987,lifshitz_2008}\cr
220 & $2\mathrm{O}_2 + \mathrm{O}_2^+ \to \mathrm{O}_2 + \mathrm{O}_4^+ $ & $4.00\cdot 10^{-42} (300/T_N)^{2.93} $ & \cite[reaction 215]{turner_2015}, \citenum{bohringer_1982}\cr
221 & $2\mathrm{O}_2 + \mathrm{O}_2^- \to \mathrm{O}_2 + \mathrm{O}_4^- $ & $3.50\cdot 10^{-43} (300/T_N) $ & \cite[reaction 216]{turner_2015}, \citenum{bortner_1978}\cr
222 & $\mathrm{O}_2 + \mathrm{O}_2^- \to e + 2\mathrm{O}_2 $ & $2.70\cdot 10^{-16} (T_N/300)^{0.5} \exp(-5590/T_N) $ & \cite[reaction 217]{turner_2015}, \citenum{bortner_1978}\cr
223 & $\mathrm{O}_2 + \mathrm{O}_2^- \to \mathrm{O} + \mathrm{O}_3^- $ & $3.50\cdot 10^{-21} $ & \cite[reaction 218]{turner_2015}, \citenum{ikezoe_1987}\cr
224 & $\mathrm{O}_2 + \mathrm{O}_3^+ \to \mathrm{O}_2^+ + \mathrm{O}_3 $ & $6.70\cdot 10^{-16} $ & \cite[reaction 221]{turner_2015}, \citenum{petris_2003,eichelberger_2003,langevin_1905,miller_2000}\cr
225 & $\mathrm{O}_2 + \mathrm{O}_4^+ \to 2\mathrm{O}_2 + \mathrm{O}_2^+ $ & $1.00\cdot 10^{-11} (300/T_N)^{4.2} \exp(-5400/T_N) $ & \cite[reaction 222]{turner_2015}, \citenum{bortner_1978,ikezoe_1987}\cr
226 & $\mathrm{O}_2 + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}_2^- $ & $2.20\cdot 10^{-11} (300/T_N) \exp(-6300/T_N) $ & \cite[reaction 227]{turner_2015}, \citenum{bortner_1978}\cr
227 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_2^- \to e + 2\mathrm{O}_2 $ & $7.00\cdot 10^{-16} $ & \cite[reaction 228]{turner_2015}, \citenum{midey_2008}\cr
228 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_4^+ \to 2\mathrm{O}_2 + \mathrm{O}_2^+ $ & $6.00\cdot 10^{-16} $ & \cite[reaction 229]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
229 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_4^- \to 3\mathrm{O}_2 + e $ & $3.00\cdot 10^{-16} $ & \cite[reaction 230]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
230 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}_2^- $ & $3.00\cdot 10^{-16} $ & \cite[reaction 231]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
231 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_2^- \to e + 2\mathrm{O}_2 $ & $7.00\cdot 10^{-16} $ & \cite[reaction 232]{turner_2015}\cr
232 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_3^- \to \mathrm{O}^- + 2\mathrm{O}_2 $ & $6.70\cdot 10^{-16} \exp(-1300/T_N) $ & \cite[reaction 233]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
233 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_4^+ \to 2\mathrm{O}_2 + \mathrm{O}_2^+ $ & $6.00\cdot 10^{-16} $ & \cite[reaction 234]{turner_2015}\cr
234 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_4^- \to e + 3\mathrm{O}_2 $ & $3.00\cdot 10^{-16} $ & \cite[reaction 235]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
235 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}_2^- $ & $3.00\cdot 10^{-16} $ & \cite[reaction 236]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
236 & $\mathrm{O}_2^- + \mathrm{O}_3 \to \mathrm{O}_2 + \mathrm{O}_3^- $ & $6.00\cdot 10^{-16} $ & \cite[reaction 247]{turner_2015}, \citenum{ikezoe_1987}\cr
237 & $\mathrm{O}_3 + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}_3^- $ & $8.00\cdot 10^{-16} $ & \cite[reaction 251]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000}\cr
238 & $\mathrm{O}_3^- + \mathrm{O}_3 \to e + 3\mathrm{O}_2 $ & $8.50\cdot 10^{-16} $ & \cite[reaction 254]{turner_2015}, \citenum{eichelberger_2003,langevin_1905,miller_2000} \cr
% # Niemi 2005
239 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005} \cr
240 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
241 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
242 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_3 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
243 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{O} \to \mathrm{O} + \mathrm{O} $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
244 & $\mathrm{O}(^3\mathrm{S}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
245 & $\mathrm{O}(^3\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
246 & $\mathrm{O}(^3\mathrm{S}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
247 & $\mathrm{O}(^3\mathrm{S}) + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_3 $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
248 & $\mathrm{O}(^3\mathrm{S}) + \mathrm{O} \to \mathrm{O} + \mathrm{O} $ & $9.4\cdot 10^{-16} $ & \citenum{niemi_2005}$^c$ \cr
% # Dagdigian 1988
249 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & $1.08\cdot 10^{-15} $ & \citenum{dagdigian_1988} \cr
250 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $1.08\cdot 10^{-15} $ & \citenum{dagdigian_1988}$^d$ \cr
251 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $1.08\cdot 10^{-15} $ & \citenum{dagdigian_1988}$^d$ \cr
252 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_3 $ & $1.08\cdot 10^{-15} $ & \citenum{dagdigian_1988}$^d$ \cr
253 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{O} \to \mathrm{O} + \mathrm{O} $ & $1.08\cdot 10^{-15} $ & \citenum{dagdigian_1988}$^d$ \cr
% # Roth 1973
254 & $\mathrm{O}(^5\mathrm{S}) + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 $ & $1.4\cdot 10^{-16} $ & \citenum{roth_1973} \cr
255 & $\mathrm{O}(^5\mathrm{S}) + \mathrm{O}_2(\mathrm{a^1}\Delta_u) \to \mathrm{O} + \mathrm{O}_2 $ & $1.4\cdot 10^{-16} $ & \citenum{roth_1973}$^e$ \cr
256 & $\mathrm{O}(^5\mathrm{S}) + \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) \to \mathrm{O} + \mathrm{O}_2 $ & $1.4\cdot 10^{-16} $ & \citenum{roth_1973}$^e$ \cr
257 & $\mathrm{O}(^5\mathrm{S}) + \mathrm{O}_3 \to \mathrm{O} + \mathrm{O}_3 $ & $1.4\cdot 10^{-16} $ & \citenum{roth_1973}$^e$ \cr
258 & $\mathrm{O}(^5\mathrm{S}) + \mathrm{O} \to \mathrm{O} + \mathrm{O} $ & $1.4\cdot 10^{-16} $ & \citenum{roth_1973}$^e$

 \end{longtable}
\begin{tabular}{@{}llll}
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
      % ARGON-ARGON
259 & $2\mathrm{Ar}^m \to 2\mathrm{Ar} $ & $ 2.0\cdot 10^{-13} $ & \citenum{gudmundsson_2007}\cr
260 & $\mathrm{Ar}^m + \mathrm{Ar}^r \to \mathrm{Ar} + \mathrm{Ar}^+ + e $ & $ 2.1\cdot 10^{-15} $ & \citenum{gudmundsson_2007,bassett_1994}\cr
261 & $\mathrm{Ar(4p)} + \mathrm{Ar(4p)} \to \mathrm{Ar} + \mathrm{Ar}^+ + e$ & $ 5.0\cdot 10^{-16} $ & \citenum{gudmundsson_2007,kannari_1985}\cr
262 & $2\mathrm{Ar}^m \to \mathrm{Ar} + \mathrm{Ar}^+ + e $ & $ 6.4\cdot 10^{-16} $ & \citenum{gudmundsson_2007,ferreira_1985}\cr
263 & $\mathrm{Ar} + \mathrm{Ar}^m \to 2\mathrm{Ar} $ & $ 2.1\cdot 10^{-21} $ & \citenum{gudmundsson_2007,bassett_1994}
% % Ion-neutral: Elastic scattering
% 264 & $Ar + Ar^+ \to Ar + Ar^+$ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar,Ar}} $ & \citenum{lieberman_2005_ch9} \cr
% 265 & $Ar^m + Ar^+ \to Ar^m + Ar^+ $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar, Ar}} $ & \cr
% 266 & $Ar^r + Ar^+ \to Ar^m + Ar^+ $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar, Ar}} $ & \cr
% 267 & $Ar(4p) + Ar^+ \to Ar(4p) + Ar^+ $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar, Ar}} $ & \cr
% % Ion-neutral: Charge-exchange
% 268 & $ Ar + Ar^+ \to Ar + Ar^+ $ & $ 5.5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar, Ar}} $ & \citenum{smirnov_1977} \cr % Smirnov 1977
% % Neutral-neutral. Elastic scattering
% 269 & $ Ar + Ar \to Ar + Ar $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar,Ar}} $ & \cr
% 270 & $ Ar^m + Ar \to Ar^m + Ar $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar,Ar}} $ & \cr
% 271 & $ Ar^r + Ar \to Ar^r + Ar $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar,Ar}} $ & \cr
% 272 & $ Ar(4p) + Ar \to Ar(4p) + Ar $ & $ 5 \cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar,Ar}} $ & \citenum{lieberman_2005_ch9,smirnov_1977} \cr
% % Ion-ion: Coulomb collision
% 273 & $ Ar^+ + Ar^+ \to Ar^+ + Ar^+ $ & $ 5\cdot 10^{-19} \sqrt{8 k_B T_N/\pi \mu_{Ar, Ar}} $ & \citenum{thorsteinsson_2010} % Thorsteinsson 2010

     \\
 		\br
	\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%
%% OXYGEN ARGON %%
%%%%%%%%%%%%%%%%%%
\clearpage
\begin{longtable}[c]{@{}llll}
 \caption{\label{tab:argon_oxygen}Argon-oxygen reactions. Electron temperature, $T_e$, in eV and neutral and ion temperature, $T_N$, in K. $N_r$ is the number of reactants.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endfirsthead

 \multicolumn{4}{c}{Continuation of table \ref{tab:argon_oxygen}: Argon-oxygen reactions.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endhead

 		\br
 \endfoot
 		\br
    \multicolumn{4}{ l }{\footnotesize$^a$ The reaction is an extension from the reactions in Ref. \citenum{gudmundsson_2007}.} \cr
    \multicolumn{4}{ l }{\multirow{2}{=}{\footnotesize$^b$ The collisional quenching coefficient for $\mathrm{O(^3P)} + \mathrm{Ar}$ is measured in Ref. \citenum{niemi_2005}. Here, the same quenching coefficient is used for the marked reactions, due to a lack of specific data.}}
 \endlastfoot

 %Data
      %  # Ar/O_2 reactions. Table 7 (Gudmundsson 2007)                                                                                                             
264 & $\mathrm{O} + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{Ar} $ & $ 4.1 \cdot 10^{-17} $ & \citenum{gudmundsson_2007,king_1977}\cr
265 & $\mathrm{O} + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{Ar} $ & $ 4.1 \cdot 10^{-17} $ & \citenum{gudmundsson_2007}$^a$\cr
266 & $\mathrm{O}_2 + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 2.96\cdot 10^{-16} $ & \citenum{gudmundsson_2007}\cr
267 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 2.96\cdot 10^{-16} $ &\citenum{gudmundsson_2007}$^a$ \cr
268 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 2.96\cdot 10^{-16} $ &\citenum{gudmundsson_2007}$^a$ \cr
269 & $\mathrm{O}_2 + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 3.34\cdot 10^{-16} $ & \citenum{gudmundsson_2007}\cr
270 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 3.34\cdot 10^{-16} $ &\citenum{gudmundsson_2007}$^a$ \cr
271 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar(4p)} \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 3.34\cdot 10^{-16} $ & \citenum{gudmundsson_2007}$^a$\cr
272 & $\mathrm{O}_2 + \mathrm{Ar}^+ \to \mathrm{O}_2^+ + \mathrm{Ar} $ & $ 4.90\cdot 10^{-17} (300 / T_N)^{0.78} $ & \citenum{gudmundsson_2007,midley_1998}\cr
273 & $\mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^+ \to \mathrm{O}_2^+ + \mathrm{Ar} $ & $ 4.90\cdot 10^{-17} (300 / T_N)^{0.78} $ &\citenum{gudmundsson_2007}$^a$ \cr
274 & $\mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^+ \to \mathrm{O}_2^+ + \mathrm{Ar} $ & $ 4.90\cdot 10^{-17} (300 / T_N)^{0.78} $ &\citenum{gudmundsson_2007}$^a$ \cr
275 & $\mathrm{O} + \mathrm{Ar}^+ \to \mathrm{O}^+ + \mathrm{Ar} $ & $ 6.40\cdot 10^{-18} $ & \citenum{gudmundsson_2007, gaucherel_1977}\cr
%  # Table 6 (Fiebrandt 2020)
276 & $ \mathrm{O}_2 + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 1.035\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
277 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 1.035\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
278 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 1.035\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
279 & $ \mathrm{O}_2 + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.17\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
280 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.17\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
281 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.17\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
282 & $ \mathrm{O}_2 + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 4.5\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
283 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 4.5\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
284 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^m \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 4.5\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
285 & $ \mathrm{O}_2 + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O} + \mathrm{Ar} $ & $ 1.288\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
286 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^r \to 2\mathrm{O} + \mathrm{Ar} $ & $ 1.288\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
287 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^r \to 2\mathrm{O} + \mathrm{Ar} $ & $ 1.288\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
288 & $ \mathrm{O}_2 + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.456\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
289 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.456\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
290 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} $ & $ 1.456\cdot 10^{-16} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
291 & $ \mathrm{O}_2 + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 5.6\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
292 & $ \mathrm{O}_2(\mathrm{a^1}\Delta_u) + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 5.6\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
293 & $ \mathrm{O}_2(\mathrm{b^1}\Sigma_u^+) + \mathrm{Ar}^r \to \mathrm{O} + \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} $ & $ 5.6\cdot 10^{-18} $ & \citenum{fiebrandt_2020,velazco_2008,balamuta_1982}\cr
294 & $ \mathrm{O}\mathrm{(^1D)} + \mathrm{Ar} \to \mathrm{Ar} + \mathrm{O} $ & $ 3.0\cdot 10^{-19} $ & \citenum{fiebrandt_2020, schofield_1978}\cr
295 & $ \mathrm{O}\mathrm{(^1S)} + \mathrm{Ar} \to \mathrm{Ar} + \mathrm{O} $ & $ 4.8\cdot 10^{-24} $ & \citenum{fiebrandt_2020, schofield_1978}\cr
296 & $ \mathrm{O} + \mathrm{Ar}^m \to \mathrm{Ar} + \mathrm{O}(^3\mathrm{P}) $ & $ 7.6\cdot 10^{-17} $ & \citenum{fiebrandt_2020, piper_1982}\cr
297 & $ \mathrm{O}(^3\mathrm{P}) + \mathrm{Ar} \to \mathrm{Ar} + \mathrm{O}(^5\mathrm{P}) $ & $ 2.80\cdot 10^{-18} $ & \citenum{fiebrandt_2020, piper_1974}\cr
% ADDITI\mathrm{O}NAL QUENCHING
298 & $\mathrm{O}(^3\mathrm{P}) + \mathrm{Ar} \to \mathrm{O} + \mathrm{Ar} $ & $ 1.4\cdot 10^{-17} $ & \citenum{niemi_2005} \cr
299 & $\mathrm{O}\mathrm{(^3S)} + \mathrm{Ar} \to \mathrm{O} + \mathrm{Ar} $ & $ 1.4\cdot 10^{-17} $ & \citenum{niemi_2005}$^b$ \cr
300 & $\mathrm{O}(^5\mathrm{P}) + \mathrm{Ar} \to \mathrm{O} + \mathrm{Ar} $ & $ 1.4\cdot 10^{-17} $ & \citenum{niemi_2005}$^b$ \cr
301 & $\mathrm{O}\mathrm{(^5S)} + \mathrm{Ar} \to \mathrm{O} + \mathrm{Ar} $ & $ 1.4\cdot 10^{-17} $ & \citenum{niemi_2005}$^b$

 \end{longtable}

%%%%%%%%%%%%%%%%%%%
%% RECOMBINATION %%
%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{longtable}[c]{@{}llll}
  \caption{\label{tab:recombination} Recombination reactions. Neutral and ion temperature, $T_N$, in K, and $N_r$ is the number of reactants.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endfirsthead

 \multicolumn{4}{c}{Continuation of table \ref{tab:recombination}: Recombination reactions.}\\
 		\br
 		\textbf{\#} & \textbf{Reaction} & \textbf{$K_r$ [m$^{3+3(N_r-2)}$s$^{-1}$]} & \textbf{Ref.} \\
 		\mr
 \endhead

 		\br
 \endfoot

  %\multicolumn{2}{| c |}{End of Table}\\
 		\br
 \endlastfoot

 %Data
      % Recombination
302 & $\mathrm{O}^+ + \mathrm{O}^- \to 2\mathrm{O} $ & $3.10\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 186]{turner_2015}, \citenum{miller_2012}\cr
303 & $\mathrm{O}^+ + \mathrm{O}^- + \mathrm{O}_2 \to 2\mathrm{O} + \mathrm{O}_2 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 187]{turner_2015}, \citenum{biondi_1969}\cr
304 & $\mathrm{O}^+ + \mathrm{O}^- + \mathrm{O}_2 \to 2\mathrm{O}_2 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 188]{turner_2015}, \citenum{biondi_1969}\cr
305 & $\mathrm{O}^- + \mathrm{O}_2^+ \to 3\mathrm{O} $ & $1.61\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 207]{turner_2015}, \citenum{miller_2012}\cr
306 & $\mathrm{O}^- + \mathrm{O}_2^+ \to \mathrm{O} + \mathrm{O}_2 $ & $1.61\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 208]{turner_2015}, \citenum{miller_2012}\cr
307 & $\mathrm{O}^- + \mathrm{O}_3^+ \to \mathrm{O} + \mathrm{O}_3 $ & $3.07\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 212]{turner_2015}, \citenum{miller_2012}\cr
308 & $\mathrm{O}^- + \mathrm{O}_4^+ \to \mathrm{O} + 2\mathrm{O}_2 $ & $1.54\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 213]{turner_2015}, \citenum{miller_2012}\cr
309 & $\mathrm{O}^- + \mathrm{O}_4^+ \to \mathrm{O}_2 + \mathrm{O}_3 $ & $1.54\cdot 10^{-14} (300/T_N)^{0.9 } $ & \cite[reaction 214]{turner_2015}, \citenum{miller_2012}\cr
310 & $\mathrm{O}_2^+ + \mathrm{O}^- + \mathrm{O}_2 \to \mathrm{O} + 2\mathrm{O}_2 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 237]{turner_2015}, \citenum{biondi_1969}\cr
311 & $\mathrm{O}_2^+ + \mathrm{O}^- + \mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_3 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 238]{turner_2015}, \citenum{biondi_1969}\cr
312 & $\mathrm{O}_2^+ + \mathrm{O}_2^- + \mathrm{O}_2 \to 3\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 239]{turner_2015}, \citenum{biondi_1969}\cr
313 & $\mathrm{O}_2^+ + \mathrm{O}_3^- + \mathrm{O}_2 \to 2\mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 240]{turner_2015}, \citenum{biondi_1969}\cr
314 & $\mathrm{O}_2^+ + \mathrm{O}_4^- + \mathrm{O}_2 \to 4\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 241]{turner_2015}, \citenum{biondi_1969}\cr
315 & $\mathrm{O}_2^+ + \mathrm{O}_2^- \to \mathrm{O}_2 + 2\mathrm{O} $ & $1.60\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 242]{turner_2015}, \citenum{miller_2012}\cr
316 & $\mathrm{O}_2^+ + \mathrm{O}_2^- \to 2\mathrm{O}_2 $ & $1.60\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 243]{turner_2015}, \citenum{miller_2012}\cr
317 & $\mathrm{O}_2^+ + \mathrm{O}_3^- \to 2\mathrm{O} + \mathrm{O}_3 $ & $2.90\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 244]{turner_2015}, \citenum{miller_2012}\cr
318 & $\mathrm{O}_2^+ + \mathrm{O}_3^- \to \mathrm{O}_2 + \mathrm{O}_3 $ & $2.90\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 245]{turner_2015}, \citenum{miller_2012}\cr
319 & $\mathrm{O}_2^+ + \mathrm{O}_4^- \to 3\mathrm{O}_2 $ & $6.07\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 246]{turner_2015}, \citenum{miller_2012}\cr
320 & $\mathrm{O}_2^- + \mathrm{O}_3^+ \to \mathrm{O}_2 + \mathrm{O}_3 $ & $3.29\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 248]{turner_2015}, \citenum{miller_2012}\cr
321 & $\mathrm{O}_2^- + \mathrm{O}_4^+ \to 2\mathrm{O} + 2\mathrm{O}_2 $ & $1.60\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 249]{turner_2015}, \citenum{miller_2012}\cr
322 & $\mathrm{O}_2^- + \mathrm{O}_4^+ \to 3\mathrm{O}_2 $ & $1.60\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 250]{turner_2015}, \citenum{miller_2012}\cr
323 & $\mathrm{O}^+ + \mathrm{O}_2^- \to \mathrm{O} + \mathrm{O}_2 $ & $3.22\cdot 10^{-14} (300/T_N)^{1.1} $ & \cite[reaction 190]{turner_2015}, \citenum{miller_2012}\cr
324 & $\mathrm{O}^+ + \mathrm{O}_2^- + \mathrm{O}_2 \to \mathrm{O} + 2\mathrm{O}_2 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 191]{turner_2015}, \citenum{biondi_1969}\cr
325 & $\mathrm{O}^+ + \mathrm{O}_2^- + \mathrm{O}_2 \to \mathrm{O}_2 + \mathrm{O}_3 $ & $1.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 192]{turner_2015}, \citenum{biondi_1969}\cr
326 & $\mathrm{O}_2 + \mathrm{O}_2^- + \mathrm{O}_3^+ \to 2\mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 219]{turner_2015}, \citenum{biondi_1969}\cr
327 & $\mathrm{O}_2 + \mathrm{O}_2^- + \mathrm{O}_4^+ \to 4\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 220]{turner_2015}, \citenum{biondi_1969}\cr
328 & $\mathrm{O}_3^+ + \mathrm{O}_3^- \to 2\mathrm{O}_3 $ & $5.19\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 252]{turner_2015}, \citenum{miller_2012}\cr
329 & $\mathrm{O}_3^+ + \mathrm{O}_4^- \to 2\mathrm{O}_2 + \mathrm{O}_3 $ & $5.37\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 253]{turner_2015}, \citenum{miller_2012}\cr
330 & $\mathrm{O}_3^- + \mathrm{O}_4^+ \to \mathrm{O} + 3\mathrm{O}_2 $ & $2.43\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 255]{turner_2015}, \citenum{miller_2012}\cr
331 & $\mathrm{O}_3^- + \mathrm{O}_4^+ \to 2\mathrm{O}_2 + \mathrm{O}_3 $ & $2.43\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 256]{turner_2015}, \citenum{miller_2012}\cr
332 & $\mathrm{O}_4^+ + \mathrm{O}_4^- \to 4\mathrm{O}_2 $ & $4.97\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 257]{turner_2015}, \citenum{miller_2012}\cr
333 & $\mathrm{O}^+ + \mathrm{O}_3^- \to \mathrm{O} + \mathrm{O}_3 $ & $7.33\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 194]{turner_2015}, \citenum{miller_2012}\cr
334 & $\mathrm{O}^+ + \mathrm{O}_3^- + \mathrm{O}_2 \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 195]{turner_2015}, \citenum{biondi_1969}\cr
335 & $\mathrm{O}^+ + \mathrm{O}_4^- \to \mathrm{O} + 2\mathrm{O}_2 $ & $7.87\cdot 10^{-14} (300/T_N)^{0.9} $ & \cite[reaction 196]{turner_2015}, \citenum{miller_2012}\cr
336 & $\mathrm{O}^+ + \mathrm{O}_4^- + \mathrm{O}_2 \to \mathrm{O} + 3\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 197]{turner_2015}, \citenum{biondi_1969}\cr
337 & $\mathrm{O}_2 + \mathrm{O}_3^+ + \mathrm{O}_3^- \to \mathrm{O}_2 + 2\mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 223]{turner_2015}, \citenum{biondi_1969}\cr
338 & $\mathrm{O}_2 + \mathrm{O}_3^+ + \mathrm{O}_4^- \to 3\mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 224]{turner_2015}, \citenum{biondi_1969}\cr
339 & $\mathrm{O}_2 + \mathrm{O}_3^- + \mathrm{O}_4^+ \to 3\mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 225]{turner_2015}, \citenum{biondi_1969}\cr
340 & $\mathrm{O}_2 + \mathrm{O}_4^+ + \mathrm{O}_4^- \to 5\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 226]{turner_2015}, \citenum{biondi_1969}\cr
341 & $\mathrm{O}^- + \mathrm{O}_2 + \mathrm{O}_3^+ \to \mathrm{O} + \mathrm{O}_2 + \mathrm{O}_3 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 201]{turner_2015}, \citenum{biondi_1969}\cr
342 & $\mathrm{O}^- + \mathrm{O}_2 + \mathrm{O}_4^+ \to \mathrm{O} + 3\mathrm{O}_2 $ & $2.00\cdot 10^{-37} (300/T_N)^{2.5} $ & \cite[reaction 202]{turner_2015}, \citenum{biondi_1969} \cr
343 & $\mathrm{O}^- + \mathrm{Ar}^+ \to \mathrm{O} + \mathrm{Ar} $ & $ 4.0 \cdot 10^{-14} (300 / T_N)^{0.43} $ & \citenum{gudmundsson_2007}

 \end{longtable}
